Natural Vocabulary Emerges from Free-Form Annotations

We propose an approach for annotating object classes using free-form text written by undirected and untrained annotators. Free-form labeling is natural for annotators, they intuitively provide very specific and exhaustive labels, and no training stage is necessary. We first collect 729 labels on 15k images using 124 different annotators. Then we automatically enrich the structure of these free-form annotations by discovering a natural vocabulary of 4020 classes within them. This vocabulary represents the natural distribution of objects well and is learned directly from data, instead of being an educated guess done before collecting any labels. Hence, the natural vocabulary emerges from a large mass of free-form annotations. To do so, we (i) map the raw input strings to entities in an ontology of physical objects (which gives them an unambiguous meaning); and (ii) leverage inter-annotator co-occurrences, as well as biases and knowledge specific to individual annotators. Finally, we also automatically extract natural vocabularies of reduced size that have high object coverage while remaining specific. These reduced vocabularies represent the natural distribution of objects much better than commonly used predefined vocabularies. Moreover, they feature more uniform sample distribution over classes.

==> figures/class_distribution.tex <==
\begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=0.9\linewidth]
  \begin{axis}[%
  ymax=1e5,
  ymin=0.8,
  xmax=1,
  ymode=log,
  xlabel=Ratio of classes,
  ylabel=Counts,
  xlabel shift={-2pt},
  ylabel shift={-3pt},
  font=\small,
  enlargelimits=false,
  clip=true,
  grid style=dotted, grid=both,
  major grid style={white!65!black},
  minor grid style={white!85!black},
  xtick={0,0.1,...,1.1},
  legend style={at={(0.01,0.01)},
  anchor=south west}]
    \putpin{(0.11392,13768)}{3mm}{45}{Woman}
    \putpin{(0.20253,10574)}{4mm}{45}{Shirt}
    \putpin{(0.30380,8816)}{4mm}{45}{Cloud}
    \putpin{(0.40506,5138)}{5mm}{45}{Trousers}
    \putpin{(0.50633,4284)}{1mm}{45}{Finger}
    \putpin{(0.59494,3098)}{6mm}{45}{Fence}
    \putpin{(0.70886,2853)}{2mm}{45}{Dress}
    \putpin{(0.81013,2393)}{6mm}{45}{Shrub}
    \putpin{(0.89873,2090)}{2mm}{45}{Stairs}
    \addplot+[blue,no markers, ultra thick] table[col sep = comma,x=rank,y=counts]
    {figures/data/class_histogram_80.csv};
    \addlegendentry{80 (Reduced)}

    \putpin{(0.10017, 2450)}{2mm}{45}{Mountain}
    \putpin{(0.20200, 1139)}{4mm}{45}{Earring}
    \putpin{(0.29549, 673)}{4mm}{45}{Button}
    \putpin{(0.40067, 414)}{4mm}{45}{Costume}
    \putpin{(0.50584, 245)}{2mm}{45}{Feather}
    \putpin{(0.59933, 172)}{1mm}{45}{Soldier}
    \putpin{(0.70451, 128)}{7mm}{45}{Christmas ornament}
    \putpin{(0.80467, 98)}{2mm}{45}{Twig}
    \putpin{(0.90150, 79)}{4mm}{45}{Beanie}

    \addplot+[red,no markers, ultra thick] table[col sep = comma,x=rank,y=counts]
    {figures/data/class_histogram_600.csv};
    \addlegendentry{600 (Reduced)}

    \putpin{(0.10000, 131)}{3mm}{45}{Thumb}
    \putpin{(0.20000, 37)}{3mm}{45}{Sausage}
    \putpin{(0.30000, 16)}{3mm}{45}{Berry}
    \putpin{(0.40000, 9)}{3mm}{45}{Extension cord}
    \putpin{(0.50000, 5)}{2mm}{45}{Goldfish}
    \putpin{(0.60000, 3)}{8mm}{45}{Brussels sprout}
    \putpin{(0.70000, 2)}{3mm}{45}{Tow truck}
    \putpin{(0.80000, 1)}{3mm}{60}{Zombie}
    \putpin{(0.90000, 1)}{7mm}{90}{Stuffed peppers}
    \addplot+[green,no markers, ultra thick, mark=none] table[col sep = comma,x=rank,y=counts]
    {figures/data/class_histogram_full_4020.csv};
    \addlegendentry{4020 (Full)}
    \label{fig:class_distribution:full}
  \end{axis}
\end{tikzpicture}


==> figures/class_specialization.tex <==
\begin{tikzpicture}[/pgfplots/width=1.35\linewidth, /pgfplots/height=1.35\linewidth]
  \begin{axis}[%
  ymin=0.5,ymax=1,xmin=0,xmax=1,
  xlabel=Percentage of points for which we made the label more specific,
  ylabel=Accuracy,
  xlabel shift={-2pt},
  ylabel shift={-3pt},
  font=\small,
  axis equal image=true,
  enlargelimits=false,
  clip=true,
  grid style=dotted, grid=both,
  major grid style={white!65!black},
  minor grid style={white!85!black},
  xtick={0,0.1,...,1.1},
  ytick={0,0.1,...,1.1},
  minor xtick={0,0.02,...,1},
  minor ytick={0,0.02,...,1},
  legend style={at={(0.05,0.05)},
  anchor=south west}]
    \addplot+[red,no markers, ultra thick] table[col sep = comma,x=ratio_specialized,y=accuracy] {figures/data/specialization_k-nn.csv};
    \addlegendentry{Ours}
    \addplot+[blue,no markers, ultra thick] table[col sep = comma,x=ratio_specialized,y=accuracy] {figures/data/specialization_most_frequent_child.csv};
    \addlegendentry{Most frequent child}

  \end{axis}
\end{tikzpicture}


==> figures/closed_vocab_coverage.tex <==
\begin{tikzpicture}[/pgfplots/width=1.4\linewidth, /pgfplots/height=1.4\linewidth]
  \begin{axis}[%
  ymin=0.8,ymax=1,xmin=0.1,xmax=0.7,
  xlabel=Recall,
  ylabel=Precision,
  xlabel shift={-2pt},
  ylabel shift={-3pt},
  font=\small,
  axis equal image=true,
  enlargelimits=false,
  clip=true,
  grid style=dotted, grid=both,
  major grid style={white!65!black},
  minor grid style={white!85!black},
  xtick={0,0.1,...,1.1},
  ytick={0,0.1,...,1.1},
  minor xtick={0,0.01,...,1},
  minor ytick={0,0.01,...,1},
  legend style={at={(0.05,0.05)},
  anchor=south west}]

    \foreach \f in {0.1,0.2,...,0.9}{%
    \addplot[white!50!green,line width=0.2pt,domain=(\f/(2-\f)):1,samples=200,forget plot]{(\f*x)/(2*x-\f)};
    }

    \addplot+[red,no marks, ultra thick, forget plot] table[x=recall,y=precision] {figures/data/oid_coverage_agreement.txt};
    \label{plot:cover:natural}


    \addplot+[red,only marks,mark=*, mark size=1.9, thick, mark options={solid,fill=red}, forget plot] table[x=recall,y=precision] {figures/data/oid_coverage_mean.txt};
    \label{plot:cover:mean}


    \addlegendimage{no markers,red, ultra thick}
    \addlegendentry{Natural vocabulary - Agreement between annotators}
    \addlegendimage{red,only marks,mark=*}
    \addlegendentry{Natural vocabulary - Mean of annotators}
  \end{axis}
\end{tikzpicture}


==> figures/coverage_specificity.tex <==
\begin{tikzpicture}[/pgfplots/width=1.25\linewidth,/pgfplots/height=0.75\linewidth]
  \begin{axis}[%
  ymin=25,ymax=100,xmin=25,xmax=100,
  ylabel=Coverage,
  xlabel=Specificity,
  xlabel shift={-2pt},
  ylabel shift={-3pt},
  font=\small,
  axis equal image=false,
  enlargelimits=false,
  clip=true,
  axis on top=false,
  grid style=dotted, grid=both,
  major grid style={white!65!black},
  minor grid style={white!85!black},
  xtick={0,10,...,100},
  ytick={0,10,...,100},
  minor xtick={0,2,...,100},
  minor ytick={0,2,...,100},
  legend style={at={(0.99,0.01)},
  anchor=south east}]


    \addplot+[red,solid,ultra thick,mark=none] table[col sep = comma,x=specificity,y=coverage] {figures/data/5k+100_aus+10k+5k+100_hyd_spec_cover_600.csv};
    \addlegendentry{Natural vocabulary (600)}
    \addplot+[red,only marks,mark=*,mark options={solid,fill=red}] table[col sep = comma,x=specificity,y=coverage] {figures/data/5k+100_aus+10k+5k+100_hyd_spec_cover_oid.csv};
    \addlegendentry{\openimages{} (600)}
    \label{fig:coverage_specificity:oid}
    \addplot+[blue,solid,ultra thick,mark=none] table[col sep = comma,x=specificity,y=coverage] {figures/data/5k+100_aus+10k+5k+100_hyd_spec_cover_80.csv};
    \addlegendentry{Natural vocabulary (80)}
    \addplot+[blue,only marks,mark=square*,mark size=1.7,mark options={solid,fill=blue}] table[col sep = comma,x=specificity,y=coverage] {figures/data/5k+100_aus+10k+5k+100_hyd_spec_cover_coco.csv};
    \addlegendentry{\coco{} (80)}
    \label{fig:coverage_specificity:coco}
    \addplot+[black,only marks,mark=triangle*,mark size=2.2,mark options={solid,fill=black}] table[col sep = comma,x=specificity,y=coverage] {figures/data/5k+100_aus+10k+5k+100_hyd_spec_cover_coco_stuff.csv};
    \addlegendentry{\cocostuff{} (147)}
    \label{fig:coverage_specificity:cocostuff}
  \end{axis}
\end{tikzpicture}
